Lattice Surgery with a Twist: Simplifying Clifford Gates of Surface Codes

We present a planar surface-code-based scheme for fault-tolerant quantum computation which eliminates the time overhead of single-qubit Clifford gates, and implements long-range multi-target CNOT gates with a time overhead that scales only logarithmically with the control-target separation. This is done by replacing hardware operations for single-qubit Clifford gates with a classical tracking protocol. Inter-qubit communication is added via a modified lattice surgery protocol that employs twist defects of the surface code. The long-range multi-target CNOT gates facilitate magic state distillation, which renders our scheme fault-tolerant and universal.

==> 2dcnotfig.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dcnotfig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{711.91645999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49626303)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2dcnotfig.pdf}}%
    \put(0.1860171,0.26631787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2dcnotfig.pdf}}%
    \put(0.1860171,0.21637188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2dcnotfig.pdf}}%
    \put(0.33725679,0.21586425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2dcnotfig.pdf}}%
    \put(0.59290051,0.41834397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2dcnotfig.pdf}}%
    \put(0.89488184,0.41811249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2dcnotfig.pdf}}%
    \put(0.74429926,0.06602615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target 2}}}%
  \end{picture}%
\endgroup%


==> cnotcircuitnew.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnotcircuitnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.12439539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38639677)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnotcircuitnew.pdf}}%
    \put(0.37487321,0.34824431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0.5003902,0.34824431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0.64638314,0.34824431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(0.82539877,0.23900402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^{m_2}$}}}%
    \put(0.78883419,0.02134879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{m_1+m_3}$}}}%
  \end{picture}%
\endgroup%


==> conditions.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conditions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{105.93539931bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22222969)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conditions.pdf}}%
    \put(0.24381497,0.2878991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.24381497,0.24064794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.27779153,0.2878991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.27779153,0.24072511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.15253556,0.05486055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a \neq b \neq c \neq d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conditions.pdf}}%
    \put(0.69767239,0.31697709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.69767239,0.20777706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.73164895,0.31697709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.73164895,0.20785423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.57984362,0.10416651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a < b) \land (c < d)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conditions.pdf}}%
    \put(0.57984362,0.00681927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a > b) \land (c > d)$}}}%
    \put(0.71638257,0.05675744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0.3606305,1.19647534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Condition 1}}}%
    \put(0.1280899,0.40775091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Condition 2}}}%
    \put(0.58195475,0.40775091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) Condition 3}}}%
  \end{picture}%
\endgroup%


==> distillationoverview.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distillationoverview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{684.07515021bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36444695)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{distillationoverview.pdf}}%
    \put(0.70590069,0.07273963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{distillationoverview.pdf}}%
    \put(0.00467962,0.34418833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00467962,0.31967552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.00467962,0.29900215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.00461606,0.27791007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.00461606,0.2526413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.00461606,0.22789451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.00461606,0.20293901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.00461606,0.17819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.00461606,0.15292359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(-0.00094777,0.12828137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(-0.00094777,0.10322145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(-0.00094777,0.07847481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(-0.00094777,0.05331046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(-0.00094777,0.02825053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(-0.00094777,0.00339946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{distillationoverview.pdf}}%
    \put(0.54878312,0.07273963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{distillationoverview.pdf}}%
    \put(0.39137018,0.07273963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{distillationoverview.pdf}}%
    \put(0.39137018,0.12478669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{distillationoverview.pdf}}%
    \put(0.54907844,0.12478669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{distillationoverview.pdf}}%
    \put(0.39150571,0.23003193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{distillationoverview.pdf}}%
    \put(0.5546603,0.23059568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{distillationoverview.pdf}}%
    \put(0.71189975,0.23001252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{distillationoverview.pdf}}%
    \put(0.71160442,0.12561411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{distillationoverview.pdf}}%
    \put(0.86894137,0.23029104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{distillationoverview.pdf}}%
    \put(0.86908905,0.12544758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{distillationoverview.pdf}}%
    \put(0.86894137,0.28249135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{distillationoverview.pdf}}%
    \put(0.71167612,0.28263896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{distillationoverview.pdf}}%
    \put(0.55455855,0.28271283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{distillationoverview.pdf}}%
    \put(0.39736712,0.28286052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{distillationoverview.pdf}}%
    \put(0.60767657,0.17879559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{distillationoverview.pdf}}%
  \end{picture}%
\endgroup%


==> doublesidedqubit.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doublesidedqubit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.43988228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31049105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{doublesidedqubit.pdf}}%
    \put(0.14109745,0.03265799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{doublesidedqubit.pdf}}%
    \put(0.32806268,0.03265799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{doublesidedqubit.pdf}}%
    \put(0.14109745,0.21232432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{doublesidedqubit.pdf}}%
    \put(0.32806268,0.21232432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{doublesidedqubit.pdf}}%
    \put(0.63113581,0.05623919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{doublesidedqubit.pdf}}%
    \put(0.81810104,0.05623919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{doublesidedqubit.pdf}}%
    \put(0.67804683,0.19237078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{doublesidedqubit.pdf}}%
    \put(0.86501226,0.19237078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(-0.00100279,0.28849827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.48633437,0.28849827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
  \end{picture}%
\endgroup%


==> edgetrackingnew.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'edgetrackingnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.98390055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15536063)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{edgetrackingnew.pdf}}%
    \put(0.06703911,0.02145936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0.19456185,0.02145936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{edgetrackingnew.pdf}}%
    \put(0.29199121,0.08882395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$-gate}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{edgetrackingnew.pdf}}%
    \put(0.65104913,0.08882395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$-gate}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{edgetrackingnew.pdf}}%
    \put(0.42609691,0.02145936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0.55361962,0.02145936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{edgetrackingnew.pdf}}%
    \put(0.78515484,0.02145936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0.91481529,0.02145936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_L$}}}%
  \end{picture}%
\endgroup%


==> longrange.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'longrange.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.97817975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58766937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{longrange.pdf}}%
    \put(0.047005,0.48006117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0.136461,0.48006117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{longrange.pdf}}%
    \put(0.06951601,0.52392998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{longrange.pdf}}%
    \put(0.87607861,0.52472955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0.00213477,0.57930397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{longrange.pdf}}%
    \put(0.84934304,0.47969704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0.93879898,0.47969704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{longrange.pdf}}%
    \put(0.43394661,0.42383487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{longrange.pdf}}%
    \put(0.82042288,0.42383488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{longrange.pdf}}%
    \put(0.00213477,0.37877298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{longrange.pdf}}%
    \put(0.00213477,0.17748813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{longrange.pdf}}%
  \end{picture}%
\endgroup%


==> msd1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'msd1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.51030414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21916463)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{msd1.pdf}}%
    \put(0.59459465,0.76219902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{msd1.pdf}}%
    \put(0.37812332,0.76219902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{msd1.pdf}}%
    \put(0.16124497,0.76219902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{msd1.pdf}}%
    \put(0.16124497,0.83390771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{msd1.pdf}}%
    \put(0.37853026,0.83390771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{msd1.pdf}}%
    \put(0.16143182,0.97891105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{msd1.pdf}}%
    \put(0.38622085,0.97968776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{msd1.pdf}}%
    \put(0.60285996,0.9788843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{msd1.pdf}}%
    \put(0.60245302,0.8350477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{msd1.pdf}}%
    \put(0.81922651,0.97926804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{msd1.pdf}}%
    \put(0.81943008,0.83481826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{msd1.pdf}}%
    \put(0.81922651,1.05118747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{msd1.pdf}}%
    \put(0.60255175,1.05139084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{msd1.pdf}}%
    \put(0.38485993,1.05067884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{msd1.pdf}}%
    \put(0.16869353,1.05088231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{msd1.pdf}}%
    \put(0.09382126,1.05174665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{msd1.pdf}}%
    \put(0.2174864,1.05174665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{msd1.pdf}}%
    \put(0.31018853,1.05174665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{msd1.pdf}}%
    \put(0.43385364,1.05174665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{msd1.pdf}}%
    \put(0.52713122,1.05174665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{msd1.pdf}}%
    \put(0.65079633,1.05174665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{msd1.pdf}}%
    \put(0.74349846,1.05174665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{msd1.pdf}}%
    \put(0.86716362,1.05174665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{msd1.pdf}}%
    \put(0.09704376,0.9803915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{msd1.pdf}}%
    \put(0.21426391,0.9803915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{msd1.pdf}}%
    \put(0.31341102,0.9803915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{msd1.pdf}}%
    \put(0.43063115,0.9803915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{msd1.pdf}}%
    \put(0.52713122,0.9803915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{msd1.pdf}}%
    \put(0.65079633,0.9803915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{msd1.pdf}}%
    \put(0.74672095,0.9803915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{msd1.pdf}}%
    \put(0.86394113,0.9803915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{msd1.pdf}}%
    \put(0.09382126,0.83517593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{msd1.pdf}}%
    \put(0.2174864,0.83517593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{msd1.pdf}}%
    \put(0.31018853,0.83517593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{msd1.pdf}}%
    \put(0.43385364,0.83517593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{msd1.pdf}}%
    \put(0.52713122,0.83517593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{msd1.pdf}}%
    \put(0.65079633,0.83517593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{msd1.pdf}}%
    \put(0.74349846,0.83517593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{msd1.pdf}}%
    \put(0.86716362,0.83517593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{msd1.pdf}}%
    \put(0.09382126,0.76356141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{msd1.pdf}}%
    \put(0.2174864,0.76356141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{msd1.pdf}}%
    \put(0.31018853,0.76356141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{msd1.pdf}}%
    \put(0.43385364,0.76356141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{msd1.pdf}}%
    \put(0.52713122,0.76356141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{msd1.pdf}}%
    \put(0.65079633,0.76356141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{msd1.pdf}}%
    \put(0.59503016,0.09337759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{msd1.pdf}}%
    \put(0.37855878,0.09337759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{msd1.pdf}}%
    \put(0.16168062,0.09337759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{msd1.pdf}}%
    \put(0.16168062,0.16508627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{msd1.pdf}}%
    \put(0.37896572,0.16508627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{msd1.pdf}}%
    \put(0.16186747,0.31008952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{msd1.pdf}}%
    \put(0.38665631,0.31086623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{msd1.pdf}}%
    \put(0.60329547,0.31006277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{msd1.pdf}}%
    \put(0.60288853,0.16622626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{msd1.pdf}}%
    \put(0.81966207,0.3104465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{msd1.pdf}}%
    \put(0.81986564,0.16599673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{msd1.pdf}}%
    \put(0.81966207,0.38236594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{msd1.pdf}}%
    \put(0.60298726,0.38256931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{msd1.pdf}}%
    \put(0.38529544,0.38185731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{msd1.pdf}}%
    \put(0.16912909,0.38206078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{msd1.pdf}}%
    \put(0.09425692,0.38292511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{msd1.pdf}}%
    \put(0.21792198,0.38292511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{msd1.pdf}}%
    \put(0.31062406,0.38292511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{msd1.pdf}}%
    \put(0.43428915,0.38292511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{msd1.pdf}}%
    \put(0.52756673,0.38292511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{msd1.pdf}}%
    \put(0.65123184,0.38292511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{msd1.pdf}}%
    \put(0.74393392,0.38292511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{msd1.pdf}}%
    \put(0.86759908,0.38292511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{msd1.pdf}}%
    \put(0.09747941,0.31156997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{msd1.pdf}}%
    \put(0.21469949,0.31156997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{msd1.pdf}}%
    \put(0.31384656,0.31156997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{msd1.pdf}}%
    \put(0.43106666,0.31156997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{msd1.pdf}}%
    \put(0.52756673,0.31156997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{msd1.pdf}}%
    \put(0.65123184,0.31156997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{msd1.pdf}}%
    \put(0.74715641,0.31156997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{msd1.pdf}}%
    \put(0.86437659,0.31156997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{msd1.pdf}}%
    \put(0.09425692,0.1663545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{msd1.pdf}}%
    \put(0.21792198,0.1663545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{msd1.pdf}}%
    \put(0.31062406,0.1663545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{msd1.pdf}}%
    \put(0.43428915,0.1663545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{msd1.pdf}}%
    \put(0.52756673,0.1663545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{msd1.pdf}}%
    \put(0.65123184,0.1663545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{msd1.pdf}}%
    \put(0.74393392,0.1663545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{msd1.pdf}}%
    \put(0.86759908,0.1663545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{msd1.pdf}}%
    \put(0.09425692,0.09473983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{msd1.pdf}}%
    \put(0.21792198,0.09473983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{msd1.pdf}}%
    \put(0.31062406,0.09473983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{msd1.pdf}}%
    \put(0.43428915,0.09473983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{msd1.pdf}}%
    \put(0.52756673,0.09473983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{msd1.pdf}}%
    \put(0.65123184,0.09473983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0.36089067,1.19418305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{First multi-target CNOT:}}}%
    \put(0.33511074,0.52450486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Second multi-target CNOT:}}}%
  \end{picture}%
\endgroup%


==> msd2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'msd2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.51030414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.61180953)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{msd2.pdf}}%
    \put(0.59482677,1.20912112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{msd2.pdf}}%
    \put(0.37835539,1.20912112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{msd2.pdf}}%
    \put(0.16147686,1.20912112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{msd2.pdf}}%
    \put(0.16147686,1.28082983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{msd2.pdf}}%
    \put(0.37876233,1.28082983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{msd2.pdf}}%
    \put(0.16166371,1.42583308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{msd2.pdf}}%
    \put(0.38645292,1.42660976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{msd2.pdf}}%
    \put(0.60309208,1.42580633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{msd2.pdf}}%
    \put(0.60268513,1.28196982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{msd2.pdf}}%
    \put(0.81945858,1.42619006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{msd2.pdf}}%
    \put(0.81966215,1.28174029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{msd2.pdf}}%
    \put(0.81945858,1.49810958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{msd2.pdf}}%
    \put(0.60278387,1.49831295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{msd2.pdf}}%
    \put(0.38509205,1.49760095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{msd2.pdf}}%
    \put(0.16892573,1.49780433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{msd2.pdf}}%
    \put(0.09405316,1.49866876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{msd2.pdf}}%
    \put(0.21771861,1.49866876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{msd2.pdf}}%
    \put(0.3104207,1.49866876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{msd2.pdf}}%
    \put(0.43408576,1.49866876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{msd2.pdf}}%
    \put(0.52736334,1.49866876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{msd2.pdf}}%
    \put(0.6510284,1.49866876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{msd2.pdf}}%
    \put(0.74373043,1.49866876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{msd2.pdf}}%
    \put(0.86739569,1.49866876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{msd2.pdf}}%
    \put(0.09727565,1.42731353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{msd2.pdf}}%
    \put(0.21449612,1.42731353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{msd2.pdf}}%
    \put(0.31364319,1.42731353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{msd2.pdf}}%
    \put(0.43086327,1.42731353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{msd2.pdf}}%
    \put(0.52736334,1.42731353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{msd2.pdf}}%
    \put(0.6510284,1.42731353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{msd2.pdf}}%
    \put(0.74695292,1.42731353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{msd2.pdf}}%
    \put(0.8641732,1.42731353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{msd2.pdf}}%
    \put(0.09405316,1.28209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{msd2.pdf}}%
    \put(0.21771861,1.28209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{msd2.pdf}}%
    \put(0.3104207,1.28209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{msd2.pdf}}%
    \put(0.43408576,1.28209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{msd2.pdf}}%
    \put(0.52736334,1.28209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{msd2.pdf}}%
    \put(0.6510284,1.28209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{msd2.pdf}}%
    \put(0.74373043,1.28209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{msd2.pdf}}%
    \put(0.86739569,1.28209806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{msd2.pdf}}%
    \put(0.09405316,1.21048356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{msd2.pdf}}%
    \put(0.21771861,1.21048356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{msd2.pdf}}%
    \put(0.3104207,1.21048356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{msd2.pdf}}%
    \put(0.43408576,1.21048356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{msd2.pdf}}%
    \put(0.52736334,1.21048356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{msd2.pdf}}%
    \put(0.6510284,1.21048356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{msd2.pdf}}%
    \put(0.59482677,0.68195181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{msd2.pdf}}%
    \put(0.37835558,0.68195181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{msd2.pdf}}%
    \put(0.16147706,0.68195181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{msd2.pdf}}%
    \put(0.16147706,0.7536605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{msd2.pdf}}%
    \put(0.37876233,0.7536605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{msd2.pdf}}%
    \put(0.16166391,0.89866394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{msd2.pdf}}%
    \put(0.38645311,0.89944065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{msd2.pdf}}%
    \put(0.60309208,0.89863719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{msd2.pdf}}%
    \put(0.60268513,0.75480048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{msd2.pdf}}%
    \put(0.81945858,0.89902092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{msd2.pdf}}%
    \put(0.81966215,0.75457115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{msd2.pdf}}%
    \put(0.81945858,0.97094026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{msd2.pdf}}%
    \put(0.60278387,0.97114363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{msd2.pdf}}%
    \put(0.38509205,0.97043163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{msd2.pdf}}%
    \put(0.16892553,0.9706352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{msd2.pdf}}%
    \put(0.09405336,0.97149943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{msd2.pdf}}%
    \put(0.21771842,0.97149943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{msd2.pdf}}%
    \put(0.3104205,0.97149943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{msd2.pdf}}%
    \put(0.43408576,0.97149943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{msd2.pdf}}%
    \put(0.52736334,0.97149943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{msd2.pdf}}%
    \put(0.6510284,0.97149943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{msd2.pdf}}%
    \put(0.74373043,0.97149943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{msd2.pdf}}%
    \put(0.86739569,0.97149943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{msd2.pdf}}%
    \put(0.09727585,0.90014439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{msd2.pdf}}%
    \put(0.21449593,0.90014439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{msd2.pdf}}%
    \put(0.31364299,0.90014439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{msd2.pdf}}%
    \put(0.43086327,0.90014439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{msd2.pdf}}%
    \put(0.52736334,0.90014439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{msd2.pdf}}%
    \put(0.6510284,0.90014439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{msd2.pdf}}%
    \put(0.74695292,0.90014439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{msd2.pdf}}%
    \put(0.8641732,0.90014439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{msd2.pdf}}%
    \put(0.09405336,0.75492872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{msd2.pdf}}%
    \put(0.21771842,0.75492872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{msd2.pdf}}%
    \put(0.3104205,0.75492872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{msd2.pdf}}%
    \put(0.43408576,0.75492872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{msd2.pdf}}%
    \put(0.52736334,0.75492872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{msd2.pdf}}%
    \put(0.6510284,0.75492872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{msd2.pdf}}%
    \put(0.74373043,0.75492872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{msd2.pdf}}%
    \put(0.86739569,0.75492872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{msd2.pdf}}%
    \put(0.09405336,0.68331425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{msd2.pdf}}%
    \put(0.21771842,0.68331425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{msd2.pdf}}%
    \put(0.3104205,0.68331425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{msd2.pdf}}%
    \put(0.43408576,0.68331425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{msd2.pdf}}%
    \put(0.52736334,0.68331425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{msd2.pdf}}%
    \put(0.6510284,0.68331425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{msd2.pdf}}%
    \put(0.59470306,0.09342196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{msd2.pdf}}%
    \put(0.37823167,0.09342196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{msd2.pdf}}%
    \put(0.16135315,0.09342196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{msd2.pdf}}%
    \put(0.16135315,0.16513065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{msd2.pdf}}%
    \put(0.37863861,0.16513065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{msd2.pdf}}%
    \put(0.16154,0.31013409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{msd2.pdf}}%
    \put(0.3863292,0.310911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{msd2.pdf}}%
    \put(0.60296836,0.31010734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{msd2.pdf}}%
    \put(0.60256142,0.16627064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{msd2.pdf}}%
    \put(0.81933486,0.31049127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{msd2.pdf}}%
    \put(0.81953843,0.1660413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{msd2.pdf}}%
    \put(0.81933486,0.38241041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{msd2.pdf}}%
    \put(0.60266016,0.38261418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{msd2.pdf}}%
    \put(0.38496834,0.38190218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{msd2.pdf}}%
    \put(0.16880201,0.38210516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{msd2.pdf}}%
    \put(0.09392945,0.38296978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{msd2.pdf}}%
    \put(0.2175947,0.38296978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{msd2.pdf}}%
    \put(0.31029679,0.38296978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{msd2.pdf}}%
    \put(0.43396204,0.38296978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{msd2.pdf}}%
    \put(0.52723963,0.38296978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{msd2.pdf}}%
    \put(0.65090469,0.38296978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{msd2.pdf}}%
    \put(0.74360672,0.38296978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{msd2.pdf}}%
    \put(0.86727198,0.38296978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{msd2.pdf}}%
    \put(0.09715194,0.31161474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{msd2.pdf}}%
    \put(0.21437221,0.31161474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{msd2.pdf}}%
    \put(0.31351928,0.31161474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{msd2.pdf}}%
    \put(0.43073955,0.31161474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{msd2.pdf}}%
    \put(0.52723963,0.31161474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{msd2.pdf}}%
    \put(0.65090469,0.31161474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{msd2.pdf}}%
    \put(0.74682921,0.31161474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{msd2.pdf}}%
    \put(0.86404948,0.31161474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{msd2.pdf}}%
    \put(0.09392945,0.16639888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{msd2.pdf}}%
    \put(0.2175947,0.16639888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{msd2.pdf}}%
    \put(0.31029679,0.16639888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{msd2.pdf}}%
    \put(0.43396204,0.16639888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{msd2.pdf}}%
    \put(0.52723963,0.16639888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{msd2.pdf}}%
    \put(0.65090469,0.16639888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{msd2.pdf}}%
    \put(0.74360672,0.16639888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{msd2.pdf}}%
    \put(0.86727198,0.16639888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{msd2.pdf}}%
    \put(0.09392945,0.0947846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{msd2.pdf}}%
    \put(0.2175947,0.0947846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{msd2.pdf}}%
    \put(0.31029679,0.0947846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{msd2.pdf}}%
    \put(0.43396204,0.0947846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{msd2.pdf}}%
    \put(0.52723963,0.0947846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{msd2.pdf}}%
    \put(0.65090469,0.0947846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0.35275503,1.57556222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Third multi-target CNOT:}}}%
    \put(0.32053012,1.03938721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fourth multi-target CNOT:}}}%
    \put(0.3053384,0.45335419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fifth multi-target CNOT:}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{msd2.pdf}}%
  \end{picture}%
\endgroup%


==> multitargetnew.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multitargetnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{750.77233392bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42038511)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multitargetnew.pdf}}%
    \put(0.02851455,0.34518073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0.09237742,0.34518073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multitargetnew.pdf}}%
    \put(0.03996137,0.37695544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0.00152402,0.41441303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multitargetnew.pdf}}%
    \put(0.17161511,0.34524623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0.23547797,0.34524623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multitargetnew.pdf}}%
    \put(0.18134933,0.37835291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multitargetnew.pdf}}%
    \put(0.60162134,0.34563882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0.6643687,0.34563882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multitargetnew.pdf}}%
    \put(0.609473,0.37914184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{multitargetnew.pdf}}%
    \put(0.88773211,0.34563882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0.95047947,0.34563882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{multitargetnew.pdf}}%
    \put(0.11453772,0.30124976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{multitargetnew.pdf}}%
    \put(0.8952739,0.37914184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{multitargetnew.pdf}}%
    \put(0.39305301,0.30124976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{multitargetnew.pdf}}%
    \put(0.75001872,0.30124976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{multitargetnew.pdf}}%
    \put(0.89349002,0.30124976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{multitargetnew.pdf}}%
    \put(0.64840911,0.30124976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{anc. 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{multitargetnew.pdf}}%
    \put(0.00152401,0.26865292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{multitargetnew.pdf}}%
    \put(0.00152401,0.12670924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{multitargetnew.pdf}}%
  \end{picture}%
\endgroup%


==> neighborCNOTnew.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'neighborCNOTnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.57932397bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.59464722)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{neighborCNOTnew.pdf}}%
    \put(-0.00277512,1.07669022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{neighborCNOTnew.pdf}}%
    \put(0.01356655,0.60369038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{neighborCNOTnew.pdf}}%
    \put(0.07093295,0.11568261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{neighborCNOTnew.pdf}}%
    \put(0.17497918,0.11603435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{neighborCNOTnew.pdf}}%
    \put(0.17497918,0.01202416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{neighborCNOTnew.pdf}}%
    \put(0.07079332,0.01184863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{neighborCNOTnew.pdf}}%
    \put(0.30900015,0.11568261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{neighborCNOTnew.pdf}}%
    \put(0.41304651,0.01202416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{neighborCNOTnew.pdf}}%
    \put(0.30886052,0.01184863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{neighborCNOTnew.pdf}}%
    \put(0.88835355,0.11463366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{neighborCNOTnew.pdf}}%
    \put(0.78430759,0.11498487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{neighborCNOTnew.pdf}}%
    \put(0.78430732,0.01097428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{neighborCNOTnew.pdf}}%
    \put(0.88849318,0.01079888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{neighborCNOTnew.pdf}}%
    \put(0.65028645,0.11463366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{neighborCNOTnew.pdf}}%
    \put(0.54624022,0.01097428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{neighborCNOTnew.pdf}}%
    \put(0.65042608,0.01079888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{neighborCNOTnew.pdf}}%
    \put(0.12854547,1.33166074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0.35053113,1.33166074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{neighborCNOTnew.pdf}}%
    \put(0.62575534,1.33166074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0.84774082,1.33166074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{neighborCNOTnew.pdf}}%
    \put(0.19457539,1.44057094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{neighborCNOTnew.pdf}}%
    \put(0.47600109,1.16489007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0.02179796,1.56924666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{neighborCNOTnew.pdf}}%
    \put(0.40463855,1.22153398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{neighborCNOTnew.pdf}}%
    \put(0.62662392,1.22153398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{neighborCNOTnew.pdf}}%
    \put(0.70350297,1.44057094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
  \end{picture}%
\endgroup%


==> nohooks.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nohooks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.30508162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2650442)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nohooks.pdf}}%
  \end{picture}%
\endgroup%


==> pauliprod.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pauliprod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.83122226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84939312)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pauliprod.pdf}}%
  \end{picture}%
\endgroup%


==> qubit.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qubit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{117.80799934bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59105737)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qubit.pdf}}%
    \put(0.22546294,0.01080898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\rm edge}=X^{\otimes d}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qubit.pdf}}%
    \put(0.03482147,0.21527421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$Z_{\rm edge}=Z^{\otimes d}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qubit.pdf}}%
    \put(0.72405846,0.23495179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{qubit.pdf}}%
    \put(0.84307156,0.23535382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{qubit.pdf}}%
    \put(0.84307174,0.11638147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{qubit.pdf}}%
    \put(0.72389838,0.11618064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{qubit.pdf}}%
    \put(0.94787558,0.2351528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{qubit.pdf}}%
    \put(0.94787558,0.11638165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{qubit.pdf}}%
    \put(0.72566621,0.44556452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{qubit.pdf}}%
    \put(0.84467931,0.44596655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{qubit.pdf}}%
    \put(0.8446795,0.3269942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{qubit.pdf}}%
    \put(0.72550613,0.32679337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{qubit.pdf}}%
    \put(0.94948333,0.44576554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{qubit.pdf}}%
    \put(0.94948333,0.32699439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.75147493,0.52708826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stabilizers:}}}%
  \end{picture}%
\endgroup%


==> readoutcircuits.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'readoutcircuits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.62034273bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.75572132)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{readoutcircuits.pdf}}%
  \end{picture}%
\endgroup%


==> surfacecodetetron.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surfacecodetetron.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.41672069bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39009775)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surfacecodetetron.pdf}}%
    \put(0.09221902,0.30338787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_1$}}}}%
    \put(0.09221902,0.26020569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_3$}}}}%
    \put(0.09221902,0.21608104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_a$}}}}%
    \put(0.26422907,0.30338786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_2$}}}}%
    \put(0.26422907,0.26020568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_4$}}}}%
    \put(0.26422907,0.21608102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_b$}}}}%
    \put(0.14830756,0.21372703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\gamma_a\gamma_b=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surfacecodetetron.pdf}}%
    \put(0.03943543,0.3551822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{semiconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{surfacecodetetron.pdf}}%
    \put(0.22528663,0.3551822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{topological superconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{surfacecodetetron.pdf}}%
    \put(0.03943543,0.33025048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{superconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{surfacecodetetron.pdf}}%
    \put(0.22535376,0.33025053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dot-mediated tunnel coupling}}}%
    \put(0.35041446,0.21336711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z=i\gamma_1\gamma_2$}}}%
    \put(0.34755754,0.26372868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X=i\gamma_2\gamma_3$}}}%
    \put(0.34919007,0.23854789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y=i\gamma_1\gamma_3$}}}%
  \end{picture}%
\endgroup%


==> trackingcircuit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trackingcircuit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.27722529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33058763)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trackingcircuit.pdf}}%
  \end{picture}%
\endgroup%


==> twistsurgery.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twistsurgery.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.20939128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6309176)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twistsurgery.pdf}}%
    \put(0.89895568,0.00713097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twistsurgery.pdf}}%
    \put(0.83607262,0.0073358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twistsurgery.pdf}}%
    \put(0.77317306,0.07062831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twistsurgery.pdf}}%
    \put(0.83771126,0.07083314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{twistsurgery.pdf}}%
    \put(0.899775,0.07097876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{twistsurgery.pdf}}%
    \put(0.1748258,0.53944564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{twistsurgery.pdf}}%
    \put(0.14277631,0.49000692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0.24098507,0.49000692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{twistsurgery.pdf}}%
    \put(0.17482579,0.26882564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{twistsurgery.pdf}}%
    \put(0.14277631,0.21880758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_L$}}}%
    \put(0.24098507,0.21880758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{twistsurgery.pdf}}%
    \put(0.1702373,0.15745948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{twistsurgery.pdf}}%
    \put(0.25009356,0.00520909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{twistsurgery.pdf}}%
    \put(0.31156748,0.00520909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{twistsurgery.pdf}}%
    \put(0.25009356,0.06666134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{twistsurgery.pdf}}%
    \put(0.31156748,0.06666134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{twistsurgery.pdf}}%
    \put(0.37729438,0.00550934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{twistsurgery.pdf}}%
    \put(0.43876832,0.00550934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{twistsurgery.pdf}}%
    \put(0.37729438,0.06696158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{twistsurgery.pdf}}%
    \put(0.43876832,0.06696158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{twistsurgery.pdf}}%
    \put(0.50402593,0.06696158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.10383271,0.03928801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dislocations:}}}%
    \put(0.62328203,0.03928801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Twist defect:}}}%
    \put(-0.00100338,0.5784314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0.34484925,0.5784314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0.69224118,0.5784314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(-0.00100338,0.30700341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0.34484925,0.30700341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0.69224118,0.30700341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(0.27557253,0.62231174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$ Measurement of $X_L \otimes X_L = X_{\rm edge}^{\rm (ancilla)} \otimes Z_{\rm edge}^{\rm (target)}$}}}%
    \put(0.24045637,0.34593305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$ Measurement of $X_L \otimes X_L = X_{\rm edge}^{\rm (ancilla)} \otimes iZ_{\rm edge}^{\rm (target)}\cdot X_{\rm edge}^{\rm (target)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{twistsurgery.pdf}}%
    \put(0.50394492,0.00550934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{twistsurgery.pdf}}%
    \put(0.22028339,0.42859276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
  \end{picture}%
\endgroup%

